Filtering with Randomised Observations: Sequential Learning of Relevant Subspace Properties and Accuracy Analysis

State estimation that combines observational data with mathematical models is central to many applications and is commonly addressed through filtering methods, such as ensemble Kalman filters. In this article, we examine the signal-tracking performance of a continuous ensemble Kalman filtering under fixed, randomised, and adaptively varying partial observations. Rigorous bounds are established for the expected signal-tracking error relative to the randomness of the observation operator. In addition, we propose a sequential learning scheme that adaptively determines the dimension of a state subspace sufficient to ensure bounded filtering error, by balancing observation complexity with estimation accuracy. Beyond error control, the adaptive scheme provides a systematic approach to identifying the appropriate size of the filter-relevant subspace of the underlying dynamics.

==> tikz_image_J_components.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.4]
    % Curvy connections (from left side of the frame to the first column)
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,6.5) to[out=0,in=180] (-11,6.5); % 1st box
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,5.5) to[out=0,in=180] (-11,5.5); % 2nd box
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,4.5) to[out=0,in=180] (-11,4.5); % 3rd box
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,3.5) to[out=0,in=180] (-11,3.5); % 4th box
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,2.5) to[out=0,in=180] (-11,2.5); % 5th box
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,1.5) to[out=0,in=180] (-11,1.5); % 6th box
    \draw[thick, black, rounded corners=1.5pt, ->] (-12.5,0.5) to[out=0,in=180] (-11,0.5); % 7th box

    % Curvy connections (first column to second column)
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,6.5) to[out=0,in=180] (-3.5,1.5); % 1st box to 4th
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,5.5) to[out=0,in=180] (-3.5,0.5); % 2nd box to 6th
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,4.5) to[out=0,in=180] (-3.5,6.5); % 3rd box to 1st
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,3.5) to[out=0,in=180] (-3.5,3.5); % 4th box to 7th
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,2.5) to[out=0,in=180] (-3.5,5.5); % 5th box to 2nd
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,1.5) to[out=0,in=180] (-3.5,4.5); % 6th box to 3rd
    \draw[thick, black, rounded corners=1.5pt, ->] (-10.5,0.5) to[out=0,in=180] (-3.5,2.5); % 7th box to 5th

    % Curvy connections (second column to third column)
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,6.5) to[out=0,in=180] (4.5,0.5); % 1st box to 6th
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,5.5) to[out=0,in=180] (4.5,2.5); % 2nd box to 1st
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,4.5) to[out=0,in=180] (4.5,6.5); % 3rd box to 2nd
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,3.5) to[out=0,in=180] (4.5,5.5); % 4th box to 3rd
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,2.5) to[out=0,in=180] (4.5,4.5); % 5th box to 4th
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,1.5) to[out=0,in=180] (4.5,3.5); % 6th box to 5th
    \draw[thick, black, rounded corners=1.5pt, ->] (-3.5,0.5) to[out=0,in=180] (4.5,1.5); % 7th box to 7th

    % Curvy connections (third column to fourth column)
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,6.5) to[out=0,in=180] (11.5,4.5); % 1st box to 3rd
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,5.5) to[out=0,in=180] (11.5,1.5); % 2nd box to 5th
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,4.5) to[out=0,in=180] (11.5,6.5); % 3rd box to 1st
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,3.5) to[out=0,in=180] (11.5,0.5); % 4th box to 4th
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,2.5) to[out=0,in=180] (11.5,5.5); % 5th box to 2nd
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,1.5) to[out=0,in=180] (11.5,2.5); % 6th box to 7th
    \draw[thick, black, rounded corners=1.5pt, ->] (4.5,0.5) to[out=0,in=180] (11.5,3.5); % 7th box to 6th

    % Curvy connections (from the last column to the right side of the frame)
    \draw[thick, black, rounded corners=1.5pt, ->] (12,6.5) to[out=0,in=180] (13.5,6.5); % 1st box
    \draw[thick, black, rounded corners=1.5pt, ->] (12,5.5) to[out=0,in=180] (13.5,5.5); % 2nd box
    \draw[thick, black, rounded corners=1.5pt, ->] (12,4.5) to[out=0,in=180] (13.5,4.5); % 3rd box
    \draw[thick, black, rounded corners=1.5pt, ->] (12,3.5) to[out=0,in=180] (13.5,3.5); % 4th box
    \draw[thick, black, rounded corners=1.5pt, ->] (12,2.5) to[out=0,in=180] (13.5,2.5); % 5th box
    \draw[thick, black, rounded corners=1.5pt, ->] (12,1.5) to[out=0,in=180] (13.5,1.5); % 6th box
    \draw[thick, black, rounded corners=1.5pt, ->] (12,0.5) to[out=0,in=180] (13.5,0.5); % 7th box

    % left blocks
    \filldraw[color=magenta!20] (-11,6) -- (-10,6) -- (-10,7) -- (-11,7) -- cycle; % 1st box
    \filldraw[color=magenta!20] (-11,5) -- (-10,5) -- (-10,6) -- (-11,6) -- cycle; % 2nd box
    \filldraw[color=gray!20] (-11,4) -- (-10,4) -- (-10,5) -- (-11,5) -- cycle; % 3rd box
    \filldraw[color=gray!20] (-11,3) -- (-10,3) -- (-10,4) -- (-11,4) -- cycle; % 4th box
    \filldraw[color=magenta!20] (-11,2) -- (-10,2) -- (-10,3) -- (-11,3) -- cycle; % 5th box
    \filldraw[color=magenta!20] (-11,1) -- (-10,1) -- (-10,2) -- (-11,2) -- cycle; % 6th box
    \filldraw[color=magenta!20] (-11,0) -- (-10,0) -- (-10,1) -- (-11,1) -- cycle; % 7th box

    \draw[color=gray, very thick] (-11,0) -- (-10,0) -- (-10,7) -- (-11,7) -- cycle;
    \foreach \y in {1,...,6} {
        \draw[color=gray, very thick] (-11,\y) -- (-10,\y);
    }
    
    \node[color=black] at (-10.5,-1.5) {\footnotesize{$x^{(i)}_{t}$}};
    
    % middle blocks
    \filldraw[color=magenta!20] (-4,6) -- (-3,6) -- (-3,7) -- (-4,7) -- cycle; % 1st box
    \filldraw[color=gray!20] (-4,5) -- (-3,5) -- (-3,6) -- (-4,6) -- cycle; % 2nd box
    \filldraw[color=magenta!20] (-4,4) -- (-3,4) -- (-3,5) -- (-4,5) -- cycle; % 3rd box
    \filldraw[color=magenta!20] (-4,3) -- (-3,3) -- (-3,4) -- (-4,4) -- cycle; % 4th box
    \filldraw[color=magenta!20] (-4,2) -- (-3,2) -- (-3,3) -- (-4,3) -- cycle; % 5th box
    \filldraw[color=gray!20] (-4,1) -- (-3,1) -- (-3,2) -- (-4,2) -- cycle; % 6th box
    \filldraw[color=magenta!20] (-4,0) -- (-3,0) -- (-3,1) -- (-4,1) -- cycle; % 7th box
    
    \draw[color=gray, very thick] (-4,0) -- (-3,0) -- (-3,7) -- (-4,7) -- cycle;
    \foreach \y in {1,...,6} {
        \draw[color=gray, very thick] (-4,\y) -- (-3,\y);
    }

    \node[color=black] at (-3.7,-1.5) {\footnotesize{$x^{(i)}_{t+\tau_1}$}};
    
    % third column blocks
    \filldraw[color=magenta!20] (4,6) -- (5,6) -- (5,7) -- (4,7) -- cycle; % 1st box
    \filldraw[color=gray!20] (4,5) -- (5,5) -- (5,6) -- (4,6) -- cycle; % 2nd box
    \filldraw[color=gray!20] (4,4) -- (5,4) -- (5,5) -- (4,5) -- cycle; % 3rd box
    \filldraw[color=magenta!20] (4,3) -- (5,3) -- (5,4) -- (4,4) -- cycle; % 4th box
    \filldraw[color=magenta!20] (4,2) -- (5,2) -- (5,3) -- (4,3) -- cycle; % 5th box
    \filldraw[color=magenta!20] (4,1) -- (5,1) -- (5,2) -- (4,2) -- cycle; % 6th box
    \filldraw[color=magenta!20] (4,0) -- (5,0) -- (5,1) -- (4,1) -- cycle; % 7th box

    \draw[color=gray, very thick] (4,0) -- (5,0) -- (5,7) -- (4,7) -- cycle;
    \foreach \y in {1,...,6} {
        \draw[color=gray, very thick] (4,\y) -- (5,\y);
    }
    
    \node[color=black] at (4.8,-1.5) {\footnotesize{$x^{(i)}_{t+\tau_2}$}};
    
    % right blocks
    \filldraw[color=magenta!20] (11,6) -- (12,6) -- (12,7) -- (11,7) -- cycle; % 1st box
    \filldraw[color=magenta!20] (11,5) -- (12,5) -- (12,6) -- (11,6) -- cycle; % 2nd box
    \filldraw[color=magenta!20] (11,4) -- (12,4) -- (12,5) -- (11,5) -- cycle; % 3rd box
    \filldraw[color=magenta!20] (11,3) -- (12,3) -- (12,4) -- (11,4) -- cycle; % 4th box
    \filldraw[color=magenta!20] (11,2) -- (12,2) -- (12,3) -- (11,3) -- cycle; % 5th box
    \filldraw[color=gray!20] (11,1) -- (12,1) -- (12,2) -- (11,2) -- cycle; % 6th box
    \filldraw[color=gray!20] (11,0) -- (12,0) -- (12,1) -- (11,1) -- cycle; % 7th box

    \draw[color=gray, very thick] (11,0) -- (12,0) -- (12,7) -- (11,7) -- cycle;
    \foreach \y in {1,...,6} {
        \draw[color=gray, very thick] (11,\y) -- (12,\y);
    }
    
    \node[color=black] at (11.8,-1.5) {\footnotesize{$x^{(i)}_{t+\tau_3}$}};
    

    \draw[color=violet, very thick] (-11,4) -- (-10,4) -- (-10,5) -- (-11,5)--(-11,4); % 3rd box frame in first column
    \draw[color=violet, very thick] (-4,4) -- (-3,4) -- (-3,5) -- (-4,5)--(-4,4); % 3rd box frame in second column
    \draw[color=violet, very thick] (4,4) -- (5,4) -- (5,5) -- (4,5)--(4,4); % 3rd box frame in third column
    \draw[color=violet, very thick] (11,4) -- (12,4) -- (12,5) -- (11,5)--(11,4); % 3rd box frame in fourth column

    % Legend
    \begin{scope}[shift={(-11, -3)}] 
        \filldraw[color=magenta!20] (-0, -1) rectangle (1, -2);
        \node[color=black, anchor=west] at (1.2, -1.5) {\footnotesize{observed components $x^{(i)}_{s}(j)$ with $j\in J$}};
        
        % Violet bordered box
        \filldraw[color=white] (0, 0) rectangle (1, 1);
        \draw[color=violet, very thick] (0,-0.4 ) rectangle (1, 0.6);
        \node[color=black, anchor=west] at (1.2, 0.1) {\footnotesize{component $x^{(i)}_{s}(r)$ that is being updated}};
             \node[] at (11.5, 10) {\footnotesize{$f(x^{(i)}_{t+\tau_1})$}};

    \end{scope}
    
\end{tikzpicture}
\end{center}


==> tikz_image_coverage.tex <==
\begin{center}
\begin{tikzpicture}[
  transform shape,
  every node/.style={minimum size=0.8cm-\pgflinewidth, outer sep=0pt}
]
  % Grid dimensions
  \def\cols{12}
  \def\rows{12}
  \def\visibleRows{8}  % 12 – 4 top rows

  % Draw grid 
  \draw[step=1,thin] (0.5,0.5) grid ({\cols+0.5},{\visibleRows+0.5});

  % Central magenta cell
  \coordinate (C) at (4.5,4.5);
  \node[fill=magenta!40] at (C) {};

  % First ring (blue)
  \foreach \dx/\dy in {0/1,0/-1,1/0,-1/0,1/1,1/-1,-1/1,-1/-1}
    \node[fill=blue!20] at ($(C)+(\dx,\dy)$) {};

  % Second ring (purple)
  \foreach \dx/\dy in {0/2,0/-2,2/0,-2/0,
                       1/2,2/1,-1/2,-2/1,
                       1/-2,2/-1,-1/-2,-2/-1,
                       2/2,2/-2,-2/2,-2/-2}
    \node[fill=blue!20] at ($(C)+(\dx,\dy)$) {};

  % 11 remaining outlined cells
  \foreach \x/\y in {1.5/1.5,3.5/3.5,5.5/2.5,7.5/4.5,9.5/6.5,11.5/7.5,
                     6.5/7.5,8.5/5.5,10.5/3.5,2.5/5.5,6.5/1.5}
    \draw[magenta,very thick] (\x-0.5,\y-0.5) rectangle (\x+0.5,\y+0.5);


\end{tikzpicture}



\def\legendScale{0.8}         

\begin{tikzpicture}[
  scale=\legendScale,
  transform shape,
  legendsquare/.style={
      draw,
      minimum width=0.3cm,
      minimum height=0.3cm,
      inner sep=0pt},
  every node/.style={anchor=west,font=\scriptsize}
]
  \matrix[column sep=8mm, row sep=2mm]{
    % Column 1
    \node[fill=magenta!40,legendsquare] {}; &
    \node[xshift=2mm]{to be updated cell}; &

    % Column 2
    \node[fill=blue!20,legendsquare] {}; &
    \node[xshift=2mm]{spatially correlated w.r.t.\ cell}; &

    % Column 3
    \node[magenta,very thick,legendsquare] {}; &
    \node[xshift=2mm]{observed cells}; \\
  };
\end{tikzpicture}

\end{center}
